Receding-Horizon Games with Tullock-Based Profit Functions for Electric Ride-Hailing Markets

This paper proposes a receding-horizon, game-theoretic charging planning mechanism for electric ride-hailing markets. As the demand for ride-hailing services continues to surge and governments advocate for stricter environmental regulations, integrating electric vehicles into these markets becomes inevitable. The proposed framework addresses the challenges posed by dynamic demand patterns, fluctuating energy costs, and competitive dynamics inherent in such markets. Leveraging the concept of receding-horizon games, we propose a method to optimize proactive dispatching of vehicles for recharging over a predefined time horizon. We integrate a modified Tullock contest that accounts for customer abandonment due to long waiting times to model the expected market share, and by factoring in the demand-based electricity charging, we construct a game capturing interactions between two companies over the time horizon. For this game, we first establish the existence and uniqueness of the Nash equilibrium and then present a semi-decentralized, iterative method to compute it. Finally, the method is evaluated in an open-loop and a closed-loop manner in a simulated numerical case study.

==> figures/ProfitT3.tikz <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={right},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!90!black,at={(1,1)}, font=\small},
tick align=outside,
tick pos=left,
x grid style={white!90!black},
xlabel={Time interval $k$},
xmajorgrids,
xmin=-0.2, xmax=9.2,
xtick style={color=black},
y grid style={white!90!black},
ylabel=\textcolor{black}{$\mathbf{J}_{i,k}^{\text{market}}(\mathbf{Z})-\mathbf{J}_{i,k}^{\text{charge}}(\mathbf{Z})$},
ymin=-18571.2316110751, ymax=110000.0800394689,
ytick style={color=black},
height=4cm,
width=8cm,
]
\addplot [semithick, color0, const plot mark left, dashed,  mark size=3, mark options={solid}]
table {%
0 -4016.93712565774
1 -11520.5221355486
2 28883.8304003865
3 42537.5286278405
4 30625.396635154
5 -1593.66726278345
6 -520.248720576893
7 1775.66338690699
8 2144.21931554458
9 2144.21931554458
};
\addlegendentry{Company $a$}

\addplot [semithick, color1, const plot mark left, dashed,  mark size=3, mark options={solid}]
table {%
0 -2354.63016142854
1 -9927.96423697593
2 19719.108371694
3 36001.206683866
4 29206.5682018454
5 -938.345352423196
6 -449.273770687497
7 1877.13516780676
8 2141.62066826569
9 2141.62066826569
};
\addlegendentry{Company $b$}

\addplot [semithick, black, const plot mark left, dashed,  mark size=3, mark options={solid}]
table {%
0 43.0258569639394
1 83.8896589397414
2 7364.99213000077
3 58004.3308784978
4 63643.6659271414
5 99999.5142270233
6 19999.8379318014
7 510.488553320642
8 714.16001618973
9 714.16001618973
};
\addlegendentry{Lost}

\end{axis}

\end{tikzpicture}


==> figures/ProfitT6.tikz <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={right},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!90!black,at={(1,1)}, font=\small},
tick align=outside,
tick pos=left,
x grid style={white!90!black},
xlabel={Time interval $k$},
xmajorgrids,
xmin=-0.2, xmax=9.2,
xtick style={color=black},
y grid style={white!90!black},
ylabel=\textcolor{black}{$\mathbf{J}_{i,k}^{\text{market}}(\mathbf{Z})-\mathbf{J}_{i,k}^{\text{charge}}(\mathbf{Z})$},
ymin=-18571.2316110751, ymax=76587.0800394689,
ytick style={color=black},
height=4cm,
width=8cm,
]
\addplot [semithick, color0, const plot mark left, dashed,  mark size=3, mark options={solid}]
table {%
0 -6074.86239080703
1 -14224.2481962993
2 19532.7815340719
3 53138.8429297158
4 39017.9195281649
5 41720.8853107229
6 9076.4573308866
7 1671.95165809931
8 -4.76905166021245e-20
9 -4.76905166021245e-20
};
\addlegendentry{Company $a$}

\addplot [semithick, color1, const plot mark left, dashed,  mark size=3, mark options={solid}]
table {%
0 -2895.0999881975
1 -13732.9006650332
2 16947.7921897509
3 73363.9256390007
4 75830.480654844
5 49961.6101473778
6 6698.83593910272
7 1798.7128400984
8 -1.14683332104907e-19
9 -1.14683332104907e-19
};
\addlegendentry{Company $b$}

\addplot [semithick, black, const plot mark left, dashed,  mark size=3, mark options={solid}]
table {%
0 43.5406066378297
1 94.1821638520491
2 8393.27876229563
3 11009.1229777986
4 8655.11069917759
5 5463.44485883635
6 3290.04126805828
7 713.595950246939
8 5000
9 5000
};
\addlegendentry{Lost}

\end{axis}

\end{tikzpicture}


==> figures/ProfitT9.tikz <==
% This file was created with tikzplotlib v0.9.15.
\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={right},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!90!black,at={(1,1)}, font=\small},
tick align=outside,
tick pos=left,
x grid style={white!90!black},
xlabel={Time interval $k$},
xmajorgrids,
xmin=-0.2, xmax=9.2,
xtick style={color=black},
y grid style={white!90!black},
ylabel=\textcolor{black}{$\mathbf{J}_{i,k}^{\text{market}}(\mathbf{Z})-\mathbf{J}_{i,k}^{\text{charge}}(\mathbf{Z})$},
ymin=-18571.2316110751, ymax=76587.0800394689,
ytick style={color=black},
height=4cm,
width=8cm,
]
\addplot [semithick, color0, const plot mark left, dashed,  mark size=3, mark options={solid}]
table {%
0 -6160.99790748319
1 -14245.8538087776
2 20120.9806720169
3 53993.9306641415
4 42010.1211763044
5 38943.2669319759
6 6812.65973218686
7 1608.40613508384
8 1917.40789707653
9 1917.40789707653
};
\addlegendentry{Company $a$}

\addplot [semithick, color1, const plot mark left, dashed,  mark size=3, mark options={solid}]
table {%
0 -3373.3400196741
1 -13671.7015534788
2 16447.8967463725
3 72261.7022371714
4 71922.5444654276
5 53080.1089247172
6 10371.7710104403
7 1879.69774969478
8 2211.16333460648
9 2211.16333460648
};
\addlegendentry{Company $b$}

\addplot [semithick, black, const plot mark left, dashed,  mark size=3, mark options={solid}]
table {%
0 43.6447239417959
1 94.1047597552475
2 8597.08957032616
3 11252.9691893979
4 9545.73900935459
5 5134.83426070728
6 1878.25169619563
7 697.583803429098
8 871.428768316995
9 871.428768316995
};
\addlegendentry{Lost}

\end{axis}

\end{tikzpicture}


==> figures/Setup.tikz <==
\usepgfplotslibrary{groupplots}

\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{groupplot}[group style={group size=2 by 1}]
\nextgroupplot[
legend cell align={right},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!90!black,at={(1,1)}, font=\small},
tick align=outside,
tick pos=left,
x grid style={white!90!black},
xlabel={Time interval $k$},
xmajorgrids,
xmin=-0.1, xmax=9.1,
xtick style={color=black},
y grid style={white!90!black},
%ylabel=\textcolor{black}{$\beta[k]$},
%ymajorgrids,
ymin=0.0, ymax=1.6,
ytick style={color=black},
height=3.6cm,
width=5cm
]
\addplot [semithick, black, const plot mark left, dashed,  mark size=3, mark options={solid}]
table {%
0 0.05
1 0.05
2 0.80000
3 1.60000
4 1.40000
5 1.00000
6 0.20000
7 0.05000
8 0.05000
9 0.05000
};
\addlegendentry{$\beta[k]$}

\addplot [semithick, black, const plot mark left, dotted,  mark size=3, mark options={solid}]
table {%
0 1
1 1
2 0.1
3 0.1
4 0.1
5 0.5
6 1.5
7 1.5
8 1.5
9 1.5
};
\addlegendentry{$q[k]$}

\nextgroupplot[
legend cell align={right},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!90!black,at={(1,1)}, font=\small},
tick align=outside,
tick pos=left,
x grid style={white!90!black},
xlabel={Time interval $k$},
xmajorgrids,
xmin=-0.1, xmax=9.1,
xtick style={color=black},
y grid style={white!90!black},
%ylabel=\textcolor{black}{$\varepsilon[k]$},
ylabel style={xshift=-4pt},
%ymajorgrids,
ymin=8, ymax=52,
ytick style={color=black},
height=3.6cm,
width=5cm,
ytick={10, 30, 50},
]
\addplot [semithick, black, const plot mark left, dashed,  mark size=3, mark options={solid}]
table {%
0 10
1 20
2 30
3 50
4 50
5 40
6 20
7 10
8 10
9 10
};
\addlegendentry{$\varepsilon[k]$}
\end{groupplot}
\end{tikzpicture}


==> figures/SetupFull.tikz <==
\usepgfplotslibrary{groupplots}

\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color1}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{groupplot}[group style={group size=1 by 3}]
\nextgroupplot[
legend cell align={right},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!90!black,at={(1,1)}, font=\small},
tick align=outside,
tick pos=left,
x grid style={white!90!black},
%xlabel={Time interval},
xmajorgrids,
xmin=-0.1, xmax=9.1,
xtick style={color=black},
y grid style={white!90!black},
ylabel=\textcolor{black}{$\beta[k]$},
%ymajorgrids,
ymin=-2750, ymax=167750,
ytick style={color=black},
height=2.7cm,
width=8cm
]
\addplot [semithick, black, const plot mark left, dashed,  mark size=3, mark options={solid}]
table {%
0 5000
1 5000
2 80000
3 160000
4 140000
5 100000
6 20000
7 5000
8 5000
9 5000
};

\nextgroupplot[
legend cell align={right},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!90!black,at={(1,1)}, font=\small},
tick align=outside,
tick pos=left,
x grid style={white!90!black},
%xlabel={Time interval},
xmajorgrids,
xmin=-0.1, xmax=9.1,
xtick style={color=black},
y grid style={white!90!black},
ylabel=\textcolor{black}{$q[k]$},
ylabel style={xshift=-4pt},
%ymajorgrids,
ymin=0.0, ymax=1.6,
ytick style={color=black},
height=2.7cm,
width=8cm
]
\addplot [semithick, black, const plot mark left, dashed,  mark size=3, mark options={solid}]
table {%
0 1
1 1
2 0.1
3 0.1
4 0.1
5 0.5
6 1.5
7 1.5
8 1.5
9 1.5
};

\nextgroupplot[
legend cell align={right},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!90!black,at={(1,1)}, font=\small},
tick align=outside,
tick pos=left,
x grid style={white!90!black},
xlabel={Time interval $k$},
xmajorgrids,
xmin=-0.1, xmax=9.1,
xtick style={color=black},
y grid style={white!90!black},
ylabel=\textcolor{black}{$\varepsilon[k]$},
ylabel style={xshift=-4pt},
%ymajorgrids,
ymin=8, ymax=52,
ytick style={color=black},
height=2.7cm,
width=8cm,
ytick={10, 30, 50},
]
\addplot [semithick, black, const plot mark left, dashed,  mark size=3, mark options={solid}]
table {%
0 10
1 20
2 30
3 50
4 50
5 40
6 20
7 10
8 10
9 10
};

\end{groupplot}



\end{tikzpicture}

==> figures/T9a.tikz <==
\usepgfplotslibrary{groupplots}

\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
legend cell align={right},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!90!black,at={(1,1)}, font=\small},
tick align=outside,
tick pos=left,
x grid style={white!90!black},
%xlabel={Time interval},
xmajorgrids,
xmin=-0.2, xmax=9.2,
xtick style={color=black},
y grid style={white!90!black},
ylabel=\textcolor{black}{$x_a^j[k]$},
%ymajorgrids,
ymin=-25, ymax=480,
ytick style={color=black},
height=4cm,
width=8cm,
title={Company $a$}
]
\addplot [semithick, green!50.1960784313725!black, dashed, mark=asterisk, mark size=3, mark options={solid}]
table {%
0 400
1 87.0000235320865
2 100.37308523481
3 77.1716119544859
4 137.460770597194
5 11.7195718367531
6 18.638867406831
7 5.32702426642696
8 3.59936213438774
9 6.73718358834781e-23
};
\addlegendentry{$x_a^2[k]$}
\addplot [semithick, color0, dashed, mark=asterisk, mark size=3, mark options={solid}]
table {%
0 50
1 343.066693359526
2 95.9706496402796
3 326.358496507631
4 133.641503492369
5 326.358496507631
6 63.4000890085323
7 28.1161553421785
8 18.4036743361622
9 3.59936213438774
};
\addlegendentry{$x_a^1[k]$}
\addplot [semithick, red, dashed, mark=asterisk, mark size=3, mark options={solid}]
table {%
0 10
1 29.9332831083872
2 263.65626512491
3 56.4698915378827
4 188.897725910437
5 121.921931655616
6 377.961043584637
7 426.556820391395
8 437.99696352945
9 456.400637865612
};
\addlegendentry{$x_a^0[k]$}
\addplot [semithick, black, dashed, mark=asterisk, mark size=3, mark options={solid}]
table {%
0 10
1 -3.5527136788005e-15
2 37.6708538520891
3 -7.105427357601e-15
4 -2.8421709430404e-14
5 70.2414144838364
6 368.483755649289
7 413.480170321659
8 437.99696352945
};
\addlegendentry{parked}

\nextgroupplot[
legend cell align={right},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!90!black,at={(1,1)}, font=\small},
tick align=outside,
tick pos=left,
x grid style={white!90!black},
%xlabel={Time interval},
xmajorgrids,
xmin=-0.2, xmax=9.2,
xtick style={color=black},
xlabel={Time interval $k$},
y grid style={white!90!black},
ylabel=\textcolor{black}{$u_a^j[k]$},
ylabel style={xshift=-4pt},
%ymajorgrids,
ymin=-11.2992705636411, ymax=237.284681836462,
ytick style={color=black},
height=4cm,
width=8cm
]
\addplot [semithick, green!50.1960784313725!black, dashed, mark=asterisk, mark size=3, mark options={solid}]
table {%
0 56.9333066404737
1 20.9626570001941
2 4.25416804535969e-22
3 -1.02061899181261e-23
4 6.41725144434117e-22
5 3.93804823080058e-22
6 1.03058719141085e-22
7 8.68285709604338e-23
8 3.36859179417391e-23
};
\addlegendentry{$u_a^2[k]$}
\addplot [semithick, color0, dashed, mark=asterisk, mark size=3, mark options={solid}]
table {%
0 30.0667168916128
1 79.4104282346163
2 77.1716119544859
3 137.460770597194
4 11.7195718367531
5 18.638867406831
6 5.32702426642696
7 3.59936213438774
8 3.36859179417391e-23
};
\addlegendentry{$u_a^1[k]$}
\addplot [semithick, red, dashed, mark=asterisk, mark size=3, mark options={solid}]
table {%
0 -1.09928652902678e-22
1 29.9332831083872
2 225.985411272821
3 56.4698915378828
4 188.897725910437
5 51.6805171717792
6 9.47728793534751
7 13.0766500697353
8 0
};
\addlegendentry{$u_a^0[k]$}


\end{groupplot}



\end{tikzpicture}

==> figures/T9b.tikz <==
\usepgfplotslibrary{groupplots}

\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{groupplot}[group style={group size=1 by 2}]
\nextgroupplot[
legend cell align={right},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!90!black,at={(1,1)}, font=\small},
tick align=outside,
tick pos=left,
x grid style={white!90!black},
%xlabel={Time interval},
xmajorgrids,
xmin=-0.2, xmax=9.2,
xtick style={color=black},
y grid style={white!90!black},
ylabel=\textcolor{black}{$x_b^j[k]$},
%ymajorgrids,
ymin=-25, ymax=902,
ytick style={color=black},
height=4cm,
width=8cm,
title={Company $b$}
]
\addplot [semithick, green!50.1960784313725!black, dashed, mark=asterisk, mark size=3, mark options={solid}]
table {%
0 800
1 77.3861316723912
2 117.046572463972
3 59.5892577008259
4 129.936326155594
5 100.806339348657
6 12.8725846273189
7 14.2343505683492
8 1.47615953030073
9 1.31452611191447e-22
};
\addlegendentry{$x_b^2[k]$}
\addplot [semithick, color0, dashed, mark=asterisk, mark size=3, mark options={solid}]
table {%
0 50
1 752.612314634024
2 72.5348050948618
3 465.201209127164
4 394.798790872836
5 331.620055003351
6 117.613836864841
7 19.0739675557217
8 23.8978402158511
9 1.47615953030073
};
\addlegendentry{$x_b^1[k]$}
\addplot [semithick, red, dashed, mark=asterisk, mark size=3, mark options={solid}]
table {%
0 10
1 30.0015536935851
2 670.418622441167
3 335.20953317201
4 335.26488297157
5 427.573605647992
6 729.51357850784
7 826.691681875929
8 834.626000253848
9 858.523840469699
};
\addlegendentry{$x_b^0[k]$}
\addplot [semithick, black, dashed, mark=asterisk, mark size=3, mark options={solid}]
table {%
0 10
1 -7.105427357601e-15
2 322.263985777974
3 1.70530256582424e-13
4 133.581154123813
5 410.766108131808
6 721.326248390639
7 817.028192228427
8 834.626000253848
};
\addlegendentry{parked}

\nextgroupplot[
legend cell align={right},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!90!black,at={(1,1)}, font=\small},
tick align=outside,
tick pos=left,
x grid style={white!90!black},
%xlabel={Time interval},
xmajorgrids,
xmin=-0.2, xmax=9.2,
xtick style={color=black},
xlabel={Time interval $k$},
y grid style={white!90!black},
ylabel=\textcolor{black}{$u_b^j[k]$},
ylabel style={xshift=-4pt},
%ymajorgrids,
ymin=-11.2992705636411, ymax=366,
ytick style={color=black},
height=4cm,
width=8cm
]
\addplot [semithick, green!50.1960784313725!black, dashed, mark=asterisk, mark size=3, mark options={solid}]
table {%
0 47.3876853659763
1 34.8528802711145
2 -7.94715897541771e-23
3 1.11619825974274e-21
4 7.10238265329059e-22
5 1.97623027196524e-22
6 1.98594718879837
7 3.64841964306169e-23
8 6.57263055957233e-23
};
\addlegendentry{$u_b^2[k]$}
\addplot [semithick, color0, dashed, mark=asterisk, mark size=3, mark options={solid}]
table {%
0 29.9984463064149
1 82.1936921928571
2 59.5892577008259
3 129.936326155594
4 100.806339348657
5 12.8725846273189
6 12.2484033795508
7 1.47615953030073
8 6.57263055957233e-23
};
\addlegendentry{$u_b^1[k]$}
\addplot [semithick, red, dashed, mark=asterisk, mark size=3, mark options={solid}]
table {%
0 4.22626454186321e-23
1 30.0015536935851
2 348.154636663192
3 335.20953317201
4 201.683728847757
5 16.807497516184
6 8.18733011720116
7 9.66348964750188
8 0
};
\addlegendentry{$u_b^0[k]$}


\end{groupplot}



\end{tikzpicture}

==> figures/T9c.tikz <==
\usepgfplotslibrary{groupplots}

\begin{tikzpicture}

\definecolor{color0}{rgb}{1,0.647058823529412,0}

\begin{groupplot}[group style={group size=1 by 2}]

\nextgroupplot[
legend cell align={right},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!90!black,at={(1,1)}, font=\small},
tick align=outside,
tick pos=left,
x grid style={white!90!black},
%xlabel={Time interval},
xmajorgrids,
xmin=-0.2, xmax=9.2,
xtick style={color=black},
%xlabel={Time interval $k$},
y grid style={white!90!black},
ylabel=\textcolor{black}{$u_a^j[k]$},
ylabel style={xshift=-4pt},
%ymajorgrids,
ymin=-11.2992705636411, ymax=237.284681836462,
ytick style={color=black},
height=3.2cm,
width=8cm
]
\addplot [semithick, green!50.1960784313725!black, dashed, mark=asterisk, mark size=3, mark options={solid}]
table {%
0 56.9333066404737
1 20.9626570001941
2 4.25416804535969e-22
3 -1.02061899181261e-23
4 6.41725144434117e-22
5 3.93804823080058e-22
6 1.03058719141085e-22
7 8.68285709604338e-23
8 3.36859179417391e-23
};
\addlegendentry{$u_a^2[k]$}
\addplot [semithick, color0, dashed, mark=asterisk, mark size=3, mark options={solid}]
table {%
0 30.0667168916128
1 79.4104282346163
2 77.1716119544859
3 137.460770597194
4 11.7195718367531
5 18.638867406831
6 5.32702426642696
7 3.59936213438774
8 3.36859179417391e-23
};
\addlegendentry{$u_a^1[k]$}
\addplot [semithick, red, dashed, mark=asterisk, mark size=3, mark options={solid}]
table {%
0 -1.09928652902678e-22
1 29.9332831083872
2 225.985411272821
3 56.4698915378828
4 188.897725910437
5 51.6805171717792
6 9.47728793534751
7 13.0766500697353
8 0
};
\addlegendentry{$u_a^0[k]$}

\nextgroupplot[
legend cell align={right},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!90!black,at={(1,1)}, font=\small},
tick align=outside,
tick pos=left,
x grid style={white!90!black},
%xlabel={Time interval},
xmajorgrids,
xmin=-0.2, xmax=9.2,
xtick style={color=black},
xlabel={Time interval $k$},
y grid style={white!90!black},
ylabel=\textcolor{black}{$u_b^j[k]$},
ylabel style={xshift=-4pt},
%ymajorgrids,
ymin=-11.2992705636411, ymax=366,
ytick style={color=black},
height=3.2cm,
width=8cm
]
\addplot [semithick, green!50.1960784313725!black, dashed, mark=asterisk, mark size=3, mark options={solid}]
table {%
0 47.3876853659763
1 34.8528802711145
2 -7.94715897541771e-23
3 1.11619825974274e-21
4 7.10238265329059e-22
5 1.97623027196524e-22
6 1.98594718879837
7 3.64841964306169e-23
8 6.57263055957233e-23
};
\addlegendentry{$u_b^2[k]$}
\addplot [semithick, color0, dashed, mark=asterisk, mark size=3, mark options={solid}]
table {%
0 29.9984463064149
1 82.1936921928571
2 59.5892577008259
3 129.936326155594
4 100.806339348657
5 12.8725846273189
6 12.2484033795508
7 1.47615953030073
8 6.57263055957233e-23
};
\addlegendentry{$u_b^1[k]$}
\addplot [semithick, red, dashed, mark=asterisk, mark size=3, mark options={solid}]
table {%
0 4.22626454186321e-23
1 30.0015536935851
2 348.154636663192
3 335.20953317201
4 201.683728847757
5 16.807497516184
6 8.18733011720116
7 9.66348964750188
8 0
};
\addlegendentry{$u_b^0[k]$}


\end{groupplot}



\end{tikzpicture}
